Network-Calculus Service Curves of the Interleaved Regulator

The interleaved regulator (implemented by IEEE TSN Asynchronous Traffic Shaping) is used in time-sensitive networks for reshaping the flows with per-flow contracts. When applied to an aggregate of flows that come from a FIFO system, an interleaved regulator that reshapes the flows with their initial contracts does not increase the worst-case delay of the aggregate. This shaping-for-free property supports the computation of end-to-end latency bounds and the validation of the network's timing requirements. A common method to establish the properties of a network element is to obtain a network-calculus service-curve model. The existence of such a model for the interleaved regulator remains an open question. If a service-curve model were found for the interleaved regulator, then the analysis of this mechanism would no longer be limited to the situations where the shaping-for-free holds, which would widen its use in time-sensitive networks. In this paper, we investigate if network-calculus service curves can capture the behavior of the interleaved regulator. We find that an interleaved regulator placed outside of the shaping-for-free requirements (after a non-FIFO system) can yield unbounded latencies. Consequently, we prove that no network-calculus service curve exists to explain the interleaved regulator's behavior. It is still possible to find non-trivial service curves for the interleaved regulator. However, their long-term rate cannot be large enough to provide any guarantee (specifically, we prove that for the regulators that process at least four flows with the same contract, the long-term rate of any service curve is upper bounded by three times the rate of the per-flow contract).

==> figures/2022-02-sff-ir.tex <==
\begin{tikzpicture}
    \tikzstyle{n} =[draw, minimum height=0.5cm, minimum width=0.5cm, scale=1.2]
    \tikzstyle{f} = [blue]
    \tikzstyle{g} = [OliveGreen, dashdotted]
    \tikzstyle{h} = [dashed, purple]

    \node at (1,0) (xv) {};
    \node at (0.3,0) (xvhalf) {};
    \node at (0.4,0) (xv2) {};
    \node at (0,0.5) (yv) {};

    \node[n] at (0,0) (ir) {\ac{IR}};
    \node[n] at ($(ir.west) - (xv)$) (s) {$S$};
    
    \node[anchor=south, scale=0.7] at (s.north) {\ac{FIFO}};

    \draw[->, f, rounded corners=0.2cm] ($(s.west) - (xv) + (yv)$) -| ($(s.west) - (xvhalf)$)  node[pos=0,left]{$f_1$} node[pos=0,anchor=south west] {$\alpha_{f_1}$} -- (s.west);
    \draw[->, g] ($(s.west) - (xv)$) -- (s.west) node[pos=0,left]{$f_2$} node[pos=0,anchor=south west] {$\alpha_{f_2}$};
    \path[->, h, rounded corners=0.2cm] ($(s.west) - (xv) - (yv)$) -| ($(s.west) - (xvhalf)$)  node[pos=0,left]{\dots} -- (s.west);
    \draw[->] (s.east) -- (ir.west);
    \draw[->] (ir.east) -- ($(ir.east) + (xv2)$);

    \draw[latex-latex,red] ($(s.south west) + (0,-0.2)$) --  ($(s.south east) + (0,-0.2)$) node[pos=0, left] {$D_{S}$};
    \draw[latex-latex,red] ($(s.south west) + (0,-0.4)$) --  ($(ir.south east) + (0,-0.4)$) node[pos=0.9, anchor=south, yshift=-0.1cm] {$D_{S+\acs{IR}}$};

    \node[anchor=south west] at ($(ir.north east) + (0,0.1)$) (irconf) {$\left\lbrace\begin{aligned}
        {\color{blue}\sigma_{f_1} \triangleq \alpha_{f_1}}\\
        {\color{OliveGreen}\sigma_{f_2} \triangleq \alpha_{f_2}}\\
        {\color{purple} \dots}
    \end{aligned}\right.$};
    \draw[-latex] (irconf.west) -- ++(-0.2,0) -- (ir);

\end{tikzpicture}

==> figures/2022-02-sff-pfr.tex <==
\begin{tikzpicture}
    \tikzstyle{n} =[draw, minimum height=0.5cm, minimum width=0.5cm, scale=1.2]
    \tikzstyle{f} = [blue]
    \tikzstyle{g} = [red, dashdotted]
    \tikzstyle{h} = [dashed, purple]

    \node at (1,0) (xv) {};
    \node at (0.4,0) (xv2) {};

    \node[n] at (0,0) (pfr) {\ac{PFR}};
    \node[n] at ($(pfr.west) - (xv)$) (s) {$S$};
    
    \node[anchor=south, scale=0.7] at (s.north) {\ac{FIFO}-per-flow};

    \draw[->, f] ($(s.west) - (xv)$) -- (s.west) node[pos=0,left]{$f$} node[pos=0.5,above] {$\alpha_f$};
    \draw[->, f] (s.east) -- (pfr.west);
    \draw[->, f] (pfr.east) -- ($(pfr.east) + (xv2)$);

    \draw[latex-latex,red] ($(s.south west) + (0,-0.2)$) --  ($(s.south east) + (0,-0.2)$) node[pos=0, left] {$D_{f,S}$};
    \draw[latex-latex,red] ($(s.south west) + (0,-0.4)$) --  ($(pfr.south east) + (0,-0.4)$) node[pos=0.9, anchor=south, yshift=-0.1cm] {$D_{f,S+\acs{PFR}}$};

    \node[anchor=south west, f] at ($(pfr.north east) + (0,0.1)$) (pfrconf) {$\sigma_f\triangleq \alpha_f$};
    \draw[-latex] (pfrconf.west) -- ++(-0.2,0) -- (pfr);

\end{tikzpicture}

==> figures/2022-11-network-fifo.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw]

    \node[n, label=above:{\acs{FIFO}}] at (0,0) (s2) {$S_2$};
    \node[n, anchor=west] at (2,0) (ir2) {\ac{IR}};
    \node[anchor=east] at (-1,0) (n2) {$\mathcal{N}_2$};
    \draw[->] (n2.east) -- (s2.west) node[pos=0.5,anchor=center](ta2){};
    \draw[->] (s2.east) -- (ir2.west) node[pos=0.5](tb2){};
    % \draw[->] (ir2.east) -- ($(ir2.east)+(1,0)$)node[pos=0.5](td2){};

    %\node[n] at (0,0) (s3) {$\delta_D$};
    \node[n, anchor=west] at (2,-1) (ir3) {\ac{IR}};
    \node[anchor=east] at (-1,-1) (n3) {$\mathcal{N}_3$};
    %\draw[->] (n2.east) -- (s2.west) node[pos=0.5,anchor=center](ta2){};
    \draw[->] let \p2=(s2.east) in  (\x2,-1) -- (ir3.west) node[pos=0.5](tb3){};
    % \draw[->] (ir3.east) -- ($(ir3.east)+(1,0)$)node[pos=0.5](td3){};

    \node[n, anchor=west] at (1,-2) (z4) {$Z$};
    \node[n,anchor=west] at ($(z4.east)+(0.5,0)$) (pl4) {Packetizer};
    \node[anchor=east] at (-1,-2) (n4) {$\mathcal{N}_4$};
    \draw[->] (z4.east) -- (pl4.west);
    \draw[->] let \p2=(s2.east) in  (\x2,-2) -- (z4.west) node[pos=0.5](tb4){};
    \draw[->] (pl4.east) -- ($(pl4.east)+(0.5,0)$)node[pos=0.5](td4){}node[pos=1,anchor=center](ttout){};
    
    \draw[->] let \p1=(ir3.east), \p2=(ttout.center) in (\x1,\y1) -- (\x2,\y1) node[pos=0.5](td3){};
    \draw[->] let \p1=(ir2.east), \p2=(ttout.center) in (\x1,\y1) -- (\x2,\y1) node[pos=0.5](td2){};

    % \node[n] at (0,-1) (s3) {$\delta_D$};
    % \node[n, anchor=west] at (1,-1) (z3) {$Z_3$};
    % \path let \p1=(ir2.east) in node[n,anchor=east] at (\x1,-1) (pl3) {$P^L$};
    % \node[anchor=east] at (-1,-1) (n3) {$\mathcal{N}_3$};
    % \draw[->] (n3.east) -- (s3.west) node[pos=0.5,anchor=center](ta3){};
    % \draw[->] (z3.east) -- (pl3.west);
    % \draw[->] (s3.east) -- (z3.west) node[pos=0.5](tb3){};
    % \draw[->] (pl3.east) -- ($(pl3.east)+(1,0)$)node[pos=0.5](td3){};

    \draw[dashed] let \p3=(ta2.center) in (\x3,0.2) -- (\x3,-2.2) node[pos=0,above]{$\mathtt{A}$};
    \draw[dashed] let \p3=(tb4.center) in (\x3,0.2) -- (\x3,-2.2) node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] let \p3=(td4.center) in (\x3,0.2) -- (\x3,-2.2) node[pos=0,above]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/2022-11-network-n1.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw]

    \node[n] at (1,0) (s1) {$S_1$};
    \node[n, anchor=west] at (2.8,0) (ir1) {$\text{IR}$};
    \node[anchor=east] at (-1,0) (n1) {};
    \node[anchor=east, circle, draw] at (n1.west) (phi) {$\phi$};
    \draw[-] (phi) -- (n1.east);
    \draw[->] (n1.east) -- (s1.west) node[pos=0.5,anchor=center](ta1){};
    \draw[->] (s1.east) -- (ir1.west) node[pos=0.35](tb1){};
    \draw[->] (ir1.east) -- ($(ir1.east)+(1.2,0)$)node[pos=0.5](td1){};

    \draw[dashed] let \p3=(ta1.center) in (\x3,0.2) -- (\x3,-0.2) node[pos=0,above]{$\mathtt{A}$};
    \draw[dashed] let \p3=(tb1.center) in (\x3,0.2) -- (\x3,-0.2) node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] let \p3=(td1.center) in (\x3,0.2) -- (\x3,-0.2) node[pos=0,above]{$\mathtt{D}$};

    \def\mlinelength{-4.7}
    \draw[-latex] (ta1.center) -- ($(ta1.center)+(0,\mlinelength)$) node[pos=1,rotate=90,scale=0.8,anchor=south west]{time} node[pos=1,anchor=north]{$\mathscr{A}^1$};
    \draw[-latex] (tb1.center) -- ($(tb1.center)+(0,\mlinelength)$)  node[pos=1,anchor=north]{$\mathscr{B}^1$};
    \draw[-latex] (td1.center) -- ($(td1.center)+(0,\mlinelength)$)  node[pos=1,anchor=north]{$\mathscr{D}^1$};

    \tikzstyle{f1} = [-stealth', blue]
    \tikzstyle{f2} = [-stealth', red, dashdotted]
    \tikzstyle{f3} = [-stealth', orange, dashed]
    
    \def\myI{1}
    \def\myD{0.7}
    \def\myEpsilon{0.2}
    \tikzstyle{ldd} = [scale=0.75]
    \draw[f1] ($(ta1.center)-(0,\myD)$) -- ++ (1,0)                     node[pos=0, left, ldd] {$d$}                  node[pos=1,anchor=center](1aa){}; 
    \draw[f2] ($(ta1.center)-(0,\myI+\myEpsilon)$) -- ++ (1,0)          node[pos=0, left, ldd] {$I+\epsilon$}        node[pos=1,anchor=center](2aa){};   
    \draw[f1] ($(ta1.center)-(0,\myI+\myD)$) -- ++ (1,0)                node[pos=0, left, ldd] {$I+d$}               node[pos=1,anchor=center](1ba){};
    \draw[f2] ($(ta1.center)-(0,2*\myI+\myEpsilon)$) -- ++ (1,0)        node[pos=0, left, ldd] {$2I+\epsilon$}       node[pos=1,anchor=center](2ba){};
    \draw[f3] ($(ta1.center)-(0,2*\myI+2*\myEpsilon)$) -- ++ (1,0)      node[pos=0, left, ldd] {$2I+2\epsilon$}      node[pos=1,anchor=center](3aa){};
    \draw[f3] ($(ta1.center)-(0,3*\myI+2*\myEpsilon)$) -- ++ (1,0)      node[pos=0, left, ldd] {$3I+2\epsilon$}      node[pos=1,anchor=center](3ba){};

    \draw[f1] ($(ta1.center)-(0,\myD+3*\myI+3*\myEpsilon-\myD)$) -- ++ (1,0)                     node[pos=0,left, ldd] {$d+\tau$}                  node[pos=1,anchor=center](1aak1){}; 
    

    \draw[f1] ($(tb1.center)-(0,2*\myD)$) -- ++ (1,0)                   node[pos=0,anchor=center](1ab){} node[pos=1,anchor=center](1abEnd){}; %node[pos=0,left] {$2d$}; 
    \draw[f1] ($(tb1.center)-(0,\myI+\myD)$) -- ++ (1,0)                node[pos=0,anchor=center](1bb){} node[pos=1,anchor=center](1bbEnd){}; %node[pos=0, left] {$I+d$};
    \draw[f2] ($(tb1.center)-(0,\myI+\myD+\myEpsilon)$) -- ++ (1,0)     node[pos=0,anchor=center](2ab){} node[pos=1,anchor=center](2abEnd){}; %node[pos=0, left] {$I+\epsilon+d$};
    \draw[f2] ($(tb1.center)-(0,2*\myI+\myEpsilon+\myD)$) -- ++ (1,0)   node[pos=0,anchor=center](2bb){} node[pos=1,anchor=center](2bbEnd){}; %node[pos=0, left] {$2I+\epsilon+d$};
    \draw[f3] ($(tb1.center)-(0,2*\myI+2*\myEpsilon+\myD)$) -- ++ (1,0) node[pos=0,anchor=center](3ab){} node[pos=1,anchor=center](3abEnd){}; %node[pos=0, left] {$2I+2\epsilon+d$};
    \draw[f3] ($(tb1.center)-(0,3*\myI+2*\myEpsilon+\myD)$) -- ++ (1,0) node[pos=0,anchor=center](3bb){} node[pos=1,anchor=center](3bbEnd){}; %node[pos=0, left] {$3I+2\epsilon+d$};

    \draw[f1] ($(tb1.center)-(0,2*\myD+3*\myI+3*\myEpsilon-\myD)$) -- ++ (1,0)                   node[pos=0,anchor=center](1abk1){} node[pos=1,anchor=center](1abk1End){}; %node[pos=0,left] {$2d$}; 

    \tikzstyle{da} = [-latex, dotted]
    \draw[da] (1aa) -- (1ab) node[pos=0.4, above, sloped]{$d$};
    \draw[da] (1ba) -- (1bb) node[pos=0.2, below, sloped]{$0$};
    \draw[da] (2aa) -- (2ab) node[pos=0.4, above, sloped]{$d$};
    \draw[da] (2ba) -- (2bb) node[pos=0.4, above, sloped]{$d$};
    \draw[da] (3aa) -- (3ab) node[pos=0.4, below, sloped]{$d$};
    \draw[da] (3ba) -- (3bb) node[pos=0.4, above, sloped]{$d$};
    \draw[da] (1aak1) -- (1abk1) node[pos=0.4, below, sloped]{$d$};

    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(1bbEnd.center)+(0.1,0)$) -- ($(2abEnd.center)+(0.1,0)$) node[pos=0.5, right] {$\epsilon$};
    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(2bbEnd.center)+(0.1,0)$) -- ($(3abEnd.center)+(0.1,0)$) node[pos=0.5, right] {$\epsilon$};
    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(3bbEnd.center)+(0.1,0)$) -- ($(1abk1End.center)+(0.1,0)$) node[pos=0.5, right] {$\epsilon$};
 
    \draw[f1] ($(td1.center)-(0,2*\myD)$) -- ++ (1,0)                       node[pos=0,anchor=center](1ad){} node[pos=1,anchor=center](1adEnd){}; %node[pos=0,left] {$2d$}; 
    \draw[f1] ($(td1.center)-(0,2*\myD+\myI)$) -- ++ (1,0)                  node[pos=0,anchor=center](1bd){} node[pos=1,anchor=center](1bdEnd){}; %node[pos=0, left] {$I+d$};
    \draw[f2] ($(td1.center)-(0,2*\myD+\myI+0.05)$) -- ++ (1,0)             node[pos=0,anchor=center](2ad){} node[pos=1,anchor=center](2adEnd){}; %node[pos=0, left] {$I+\epsilon+d$};
    \draw[f2] ($(td1.center)-(0,2*\myD+2*\myI)$) -- ++ (1,0)                node[pos=0,anchor=center](2bd){} node[pos=1,anchor=center](2bdEnd){}; %node[pos=0, left] {$2I+\epsilon+d$};
    \draw[f3] ($(td1.center)-(0,2*\myD+2*\myI+0.05)$) -- ++ (1,0)           node[pos=0,anchor=center](3ad){} node[pos=1,anchor=center](3adEnd){}; %node[pos=0, left] {$2I+2\epsilon+d$};
    \draw[f3] ($(td1.center)-(0,2*\myD+3*\myI)$) -- ++ (1,0)                node[pos=0,anchor=center](3bd){} node[pos=1,anchor=center](3bdEnd){}; %node[pos=0, left] {$3I+2\epsilon+d$};
    \draw[f1] ($(td1.center)-(0,2*\myD+3*\myI+0.05)$) -- ++ (1,0)           node[pos=0,anchor=center](1adk1){} node[pos=1,anchor=center](1adk1End){}; %node[pos=0,left] {$2d$}; 

    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(1adEnd.center)+(0.1,0)$) -- ($(1bdEnd.center)+(0.1,0)$) node[pos=0.5, right] (if1) {$I$};
    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(2adEnd.center)+(0.1,0)$) -- ($(2bdEnd.center)+(0.1,0)$) node[pos=0.5, right] (if2) {$I$};
    \draw[{latex[length=1mm, width=1mm]}-{latex[length=1mm, width=1mm]}] ($(3adEnd.center)+(0.1,0)$) -- ($(3bdEnd.center)+(0.1,0)$) node[pos=0.5, right] (if3) {$I$};

    \node[f1,anchor=east] at ($(if1.west)+(-0.5,0)$) {$f_1$};
    \node[f3,anchor=east] at ($(if3.west)+(-0.5,0)$) {$f_3$};
    \node[f2,anchor=east] at ($(if2.west)+(-0.5,0)$) {$f_2$};

    \draw[da] (1abEnd) -- (1ad); % node[pos=0.4, above, sloped]{$d$};
    \draw[da] (1bbEnd) -- ($(1bbEnd)+(0.4,0)$) -- (1bd)     node[pos=0.5,above,scale=0.5, sloped]{shaped}; % node[pos=0.2, below, sloped]{$0$};
    \draw[da] (2abEnd) -- (2ad)                             node[pos=0.5,below,scale=0.5, sloped]{blocked by HOL}; % node[pos=0.4, above, sloped]{$d$};
    \draw[da] (2bbEnd) -- ($(2bbEnd)+(0.4,0)$) -- (2bd)     node[pos=0.5,above,scale=0.5, sloped]{shaped}; % node[pos=0.4, above, sloped]{$d$};
    \draw[da] (3abEnd) -- (3ad)                             node[pos=0.5,below,scale=0.5, sloped]{blocked by HOL}; % node[pos=0.4, below, sloped]{$d$};
    \draw[da] (3bbEnd) -- ($(3bbEnd)+(0.4,0)$) -- (3bd)     node[pos=0.5,above,scale=0.5, sloped]{shaped}; % node[pos=0.4, above, sloped]{$d$};
    \draw[da] (1abk1End) -- (1adk1)                         node[pos=0.4,below,scale=0.5, sloped]{blocked by HOL}; % node[pos=0.4, below, sloped]{$d$};


    \draw[dotted, |-|] let \p1=($(ta1.center)+(-1.1,0)$), \p2=(1aa.center), \p3=(1aak1.center) in (\x1,\y2) -- (\x1,\y3) node[pos=0,anchor=north east, rotate=90, scale=0.7]{$k=0$};
    \draw[dotted, |->] let \p1=($(ta1.center)+(-1.1,0)$), \p2=(1aak1.center) in (\x1,\y2) -- ++(0,-1) node[pos=0.9, anchor=north west, rotate=90, scale=0.7]{$k=1$};

\end{tikzpicture}

==> figures/2022-11-spring-sequences.tex <==
\begin{tikzpicture}
    \node at (0,0) (before) {$\begin{NiceArray}{rrccccccccl}
        n: & \dots, & 6(k-1)+6 & 6k+1 & 6k+2 & 6k+3 & 6k+4 & 6k+5 & 6k+6 & 6(k+1)+1 & \dots\\
        \hline
        A^1=A^2=&(\dots, &3I+2\epsilon+(k-1)\tau, &d+k\tau, &I+\epsilon+k\tau, &I+d+k\tau, &2I+\epsilon + k\tau, &2I+2\epsilon+k\tau, &3I+2\epsilon+k\tau, &d+(k+1)\tau,&\dots) \\
        %L^{1,A}=&\dots, &b, &b, &b, &b, &b, &b, &b, &b, &\dots \\
        F^{1,\mathtt{A}}=F^{2,\mathtt{A}}= &(\dots, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{red}\boldsymbol{f_2}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{red}\boldsymbol{f_2}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &\dots) \\
        \hline
        B^1=B^2=B^3=&(\dots, &3I+2\epsilon+(k-1)\tau, &2d+k\tau, &I+d+k\tau, &I+\epsilon+d+k\tau,  &2I+\epsilon+d+k\tau, &2I+2\epsilon+d+k\tau, &3I+2\epsilon+d+k\tau, &2d+(k+1)\tau,&\dots) \\
        %L^{1,A}=&\dots, &b, &b, &b, &b, &b, &b, &b, &b, &\dots \\
        F^{1,\mathtt{B}}=F^{3,\mathtt{B}}= &(\dots, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{red}\boldsymbol{f_2}}, &{\color{red}\boldsymbol{f_2}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &\dots)\\
        F^{2,\mathtt{B}}= &(\dots, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{red}\boldsymbol{f_2}}, &{\color{blue}\boldsymbol{f_1}}, &{\color{red}\boldsymbol{f_2}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{orange}\boldsymbol{f_3}}, &{\color{blue}\boldsymbol{f_1}}, &\dots)\\
        \hline
        D^1=D^3\ge&(\dots, &B^1_0+3(k-1)I+3I, &B^1_0+3kI, &B^1_0+3kI+I, &B^1_0+3kI+I,  &B^1_0+3kI+2I, &B^1_0+3kI+2I, &B^1_0+3kI+3I, &B^1_0+3(k+1)I,&\dots) \\
    \end{NiceArray}$};
    %\draw[decorate,decoration={brace}] ([yshift=-0.1cm] before.west) -- ([yshift=-0.5cm] before.north west) node[pos=0.5,left]{$\mathscr{A}^1=\mathscr{A}^2$};
    %\draw[decorate,decoration={brace}] ([yshift=0.2cm] before.south west) -- ([yshift=-0.2cm] before.west) node[pos=0.5,left]{$\mathscr{B}^1$};
    \draw[|-latex] ($(before.north)+(-5.2,0)$) -- ($(before.north west)+(2,0)$) node[pos=0.5,above]{$(k-1)^{\text{th}}$ period}; 
    \draw[|-latex] ($(before.north)+(8.4,0)$) -- ($(before.north east)$) node[pos=0.5,above]{$(k+1)^{\text{th}}$ period}; 
    \draw[latex-latex] ($(before.north)+(-5.2,0)$) -- ($(before.north)+(8.4,0)$) node[pos=0.5,above]{$k^{\text{th}}$ period}; 
    \draw[dashed] ($(before.north)+(-5.2,0)$) -- ($(before.south)+(-5.2,0)$);
    \draw[dashed] ($(before.north)+(8.4,0)$) -- ($(before.south)+(8.4,0)$);
\end{tikzpicture}

==> figures/2023-01-pfr-decompo.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw]
    \node[n] at (0,0) (pfr) {\ac{PFR}};
    \node[n] at (3,0) (gs) {\makecell{Greedy\\shaper}};
    \node[n, anchor=west] at ($(gs.east)+(0.5,0)$) (pl) {Packetizer};

    \draw[->] ($(pfr.west)+(-0.5,0)$) -- (pfr.west) node[pos=0,anchor=center](pfrIn){};
    \draw[->] (pfr.east) -- ($(pfr.east)+(0.5,0)$) node[pos=1,anchor=center](pfrOut){};
    \draw[->] ($(gs.west)+(-0.5,0)$) -- (gs.west) node[pos=0,anchor=center](modelIn){};
    \draw[->] (gs.east) -- (pl.west);
    \draw[->] (pl.east) -- ($(pl.east)+(0.5,0)$) node[pos=1,anchor=center](modelOut){};

    %\node[anchor=south] at (gs.north) (gst1) {Greedy};
    \node[anchor=north] at (gs.south) (gst2) {$\sigma_f$};

    \node[draw, dashed, fit={(pfrIn) (pfr) (pfrOut)}] (pfrBox) {};
    \node[draw, dashed, fit={(gs) (pl) (modelIn) (modelOut) (gst2)}] (modelBox) {};

    \path (pfr) -- (gs) node[pos=0.5, anchor=center]{$\Leftrightarrow$};
\end{tikzpicture}

==> figures/2023-02-after.tex <==
\begin{tikzpicture}[scale=2]
    \node[draw,circle] at (0,0) (a) {A};
    \node[draw,circle] at (0.5,0.5)(b) {B};
    \node[draw,circle] at (0.5,-0.5) (c) {C};
    \node[draw,circle] at (1,0) (d){D};

    \draw[->] (a) -- (b);
    \draw[->] (a) -- (c);
    \draw[->] (b) -- (d);
    \draw[->] (c) -- (d);

    \draw[->] ($(a.west)+(-0.2,0)$) -- (a.west);
    \draw[->] (d.east) -- ++(0.2,0);

    \node[draw] at (0.5,-1) (ma1) {Model $A$};
    \draw[->] ($(ma1.west)+(-0.2,0)$) -- (ma1.west);
    \draw[->] (ma1.east) -- ++(0.2,0);

    \node[draw] at (0.5,-1.25) (mb1) {Model $B$};
    \draw[->] ($(mb1.west)+(-0.2,0)$) -- (mb1.west);
    \draw[->] (mb1.east) -- ++(0.2,0);

    \node[draw] at (0.5,-1.5) (mc1) {Model $C$};
    \draw[->] ($(mc1.west)+(-0.2,0)$) -- (mc1.west);
    \draw[->] (mc1.east) -- ++(0.2,0);

    \node[draw] at (0.5,-1.75) (md1) {Model $D$};
    \draw[->] ($(md1.west)+(-0.2,0)$) -- (md1.west);
    \draw[->] (md1.east) -- ++(0.2,0);

    \node[draw] at (2.5,-1) (ma2) {Model $A$};
    \draw[->] ($(ma2.west)+(-0.2,0)$) -- (ma2.west);
    \draw[->] (ma2.east) -- ++(0.2,0);
    \node[draw] at (2.5,-1.25) (mb2) {Model $B$};
    \draw[->] ($(mb2.west)+(-0.2,0)$) -- (mb2.west);
    \draw[->] (mb2.east) -- ++(0.2,0);
    \node[draw] at (2.5,-1.5) (mc2) {Model $C$};
    \draw[->] ($(mc2.west)+(-0.2,0)$) -- (mc2.west);
    \draw[->] (mc2.east) -- ++(0.2,0);
    \node[draw] at (2.5,-1.75) (md2) {Model $D$};
    \draw[->] ($(md2.west)+(-0.2,0)$) -- (md2.west);
    \draw[->] (md2.east) -- ++(0.2,0);






\end{tikzpicture}



==> figures/2023-02-before-b.tex <==
\begin{tikzpicture}[scale=2]
    \node[draw,circle] at (0,0) (a) {A};
    \node[draw,circle] at (0.5,0.5)(b) {B};
    \node[draw,circle] at (0.5,-0.5) (c) {C};
    \node[draw,circle] at (1,0) (d){D};

    \draw[->] (a) -- (b) node[pos=0.5, above]{$z$};
    \draw[->] (a) -- (c) node[pos=0.5, above]{$z$};;
    \draw[->] (b) -- (d);
    \draw[->] (c) -- (d);

    \draw[->] ($(a.west)+(-0.2,0)$) -- (a.west)  node[pos=0.5, above]{$z$};
    \draw[->] (d.east) -- ++(0.2,0);

    \node[draw] at (0.5,-2) (mb) {Model $B$};


    \draw[dashed] (b.west) -- (mb.north west);
    \draw[dashed] (b.east) -- (mb.north east);

    \draw[->] ($(mb.west)+(-1,0)$) -- (mb.west);
    \draw[->] (mb.east) -- ++(1,0);



\end{tikzpicture}



==> figures/2023-02-before.tex <==
\begin{tikzpicture}[scale=2]
    \node[draw,circle] at (0,0) (a) {A};
    \node[draw,circle] at (0.5,0.5)(b) {B};
    \node[draw,circle] at (0.5,-0.5) (c) {C};
    \node[draw,circle] at (1,0) (d){D};

    \draw[->] (a) -- (b);
    \draw[->] (a) -- (c);
    \draw[->] (b) -- (d);
    \draw[->] (c) -- (d);

    \draw[->] ($(a.west)+(-0.2,0)$) -- (a.west)  node[pos=0.5, above]{$z$};
    \draw[->] (d.east) -- ++(0.2,0);

    \node[draw] at (-0.4,-2) (s1) {\makecell{$\alpha$\\aggreg.}};
    \node[draw, anchor=west] at ($(s1.east)+(0.2,0)$) (s2)  {\makecell{delay\\bound}}; 
    \node[draw, anchor=west] at ($(s2.east)+(0.2,0)$) (s3)  {\makecell{output\\$z$ indiv.}};
    \node[draw, anchor=west] at ($(s3.east)+(0.2,0)$) (s4)  {\makecell{quantif.}};

    \draw[->] (s1) -- (s2);
    \draw[->] (s2) -- (s3);
    \draw[->] (s3) -- (s4);
    \draw[->] ($(s1.west)+(-0.5,0)$) -- (s1.west);
    \draw[->] (s4.east) -- ++(0.5,0);

    \node[draw, dashed, fit={(s1) (s2) (s3) (s4)}, label=below:{Model $A$}] (ma) {};

    \draw[dashed] (a.west) -- (ma.north west);
    \draw[dashed] (a.east) -- (ma.north east);



\end{tikzpicture}



==> figures/2023-02-curve-explains-sff.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw]

    \node[n] at (0,0) (s) {$S$};
    \node[n, anchor=west] at ($(s.east)+(1,0)$) (z) {$Z'$};
    \node[anchor=south] at (z.north) {$\beta^{\boldsymbol{\sigma}}$};

    \draw[->] ($(s.west)+(-1,0)$) -- (s.west) node[pos=0.5,anchor=center](ta){};
    \draw[->] (s.east) -- (z.west) node[pos=0.5,anchor=center](tb){};
    \draw[->] (z.east) -- ++(1,0) node[pos=0.5,anchor=center](tc){};

    \node (v) at (0,0.2) {};
    \draw[dashed] ($(ta)+(v)$) -- ($(ta)-(v)$) node[pos=0,above]{$\mathtt{A}$};
    \draw[dashed] ($(tb)+(v)$) -- ($(tb)-(v)$) node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] ($(tc)+(v)$) -- ($(tc)-(v)$) node[pos=0,above]{$\mathtt{C}$};

\end{tikzpicture}

==> figures/2023-02-fluid-service-curve.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw]
    \node[n] at (0,0) (pfr) {$Z$};
    \node[n] at (3,0) (gs) {$Z'$};
    \node[n, anchor=west] at ($(gs.east)+(0.75,0)$) (pl) {Packetizer};

    \draw[->] ($(pfr.west)+(-0.5,0)$) -- (pfr.west) node[pos=0,anchor=center](pfrIn){};
    \draw[->] (pfr.east) -- ($(pfr.east)+(0.5,0)$) node[pos=1,anchor=center](pfrOut){};
    \draw[->] ($(gs.west)+(-0.5,0)$) -- (gs.west) node[pos=0,anchor=center](modelIn){};
    \draw[->] (gs.east) -- (pl.west);
    \draw[->] (pl.east) -- ($(pl.east)+(0.5,0)$) node[pos=1,anchor=center](modelOut){};

    %\node[anchor=south] at (gs.north) (gst1) {Greedy};
    \node[anchor=west, xshift=-0.1cm] at (gs.south east) (gst2) {$\beta$};

    \node[draw, dashed, fit={(pfrIn) (pfr) (pfrOut)}] (pfrBox) {};
    \node[draw, dashed, fit={(gs) (pl) (modelIn) (modelOut) ([yshift=0.2cm] gst2.south)}] (modelBox) {};

    \path (pfr) -- (gs) node[pos=0.5, anchor=center]{$\Leftrightarrow$};
\end{tikzpicture}

==> figures/2023-02-pfr-ir.tex <==
\begin{tikzpicture}
    \tikzstyle{reg} = [minimum width=2.4cm, minimum height=1cm, draw]
    \tikzstyle{regpfr} = [minimum width=2.4cm, minimum height=0.5cm, draw]
    \tikzstyle{f} = [blue]
    \tikzstyle{g} = [OliveGreen, dashdotted]
    \tikzstyle{h} = [dashed, purple]

    \node[regpfr,anchor=south] at (0,0) (pfr) {};
    \node[regpfr,anchor=north] at (0,0) (pfrb) {};
    \node[anchor=west, reg] at ($(pfr.south east)+(2.5,0)$) (ir) {};

    \foreach \n in {pfr,ir,pfrb}{
        \foreach \x in {0.4,0.8,1.2,1.6,2.0}{
            \draw ($(\n.north east)+(-\x,0)$) -- ($(\n.south east)+(-\x,0)$);
        }
        \draw[fill={black!20}] ([xshift=-\pgflinewidth/2,yshift=-\pgflinewidth/2]\n.north east) --  ([yshift=-\pgflinewidth/2]$(\n.north east)+(-0.4,0)$) -- ([yshift=\pgflinewidth/2]$(\n.south east)+(-0.4,0)$) -- ([xshift=-\pgflinewidth/2,yshift=\pgflinewidth/2]\n.south east) -- cycle;
    }

    \draw[->, f] ($(pfr.west)+(-0.8,0)$) -- (pfr.west) node[pos=0,left]{$f_1$};
    \draw[->, f] (pfr.east) -- ($(pfr.east)+(0.8,0)$);
    \draw[->, g] ($(pfrb.west)+(-0.8,0)$) -- (pfrb.west) node[pos=0,left]{$f_2$};
    \draw[->, g] (pfrb.east) -- ($(pfrb.east)+(0.8,0)$);
    \draw[->, rounded corners=0.2cm, f] ($(ir.west)+(-0.8,0.4)$) -|  ($(ir.west)+(-0.4,0)$)  node[pos=0,left]{$f_1$} -- (ir.west);
    \draw[->, rounded corners=0.2cm, h] ($(ir.west)+(-0.8,-0.4)$) -|  ($(ir.west)+(-0.4,0)$)  node[pos=0,left]{\dots} -- (ir.west);
    \draw[->, g] ($(ir.west)+(-0.8,0)$) -- (ir.west) node[pos=0,left]{$f_2$};
    \draw[->] (ir.east) -- ($(ir.east)+(0.8,0)$);

    \node[anchor=north] at ([yshift=-0.3cm] pfrb.south) {\makecell{(a)~\acfp{PFR}\\One per flow (two here).}};
    \node[anchor=north] at ([yshift=-0.3cm] ir.south) {\makecell{(b)~\acf{IR}\\Only one for the aggregate.}};

    \node[anchor=east, f] at ($(pfr.north east)+(1,0.3)$) (pfrConf) {$\sigma_{f_1}$};
    \node[anchor=east, g] at ($(pfrb.south east)+(1,-0.3)$) (pfrConfb) {$\sigma_{f_2}$};
    \node[anchor=east] at ($(ir.north east)+(1.5,0.5)$) (irConf) {$\left\lbrace\begin{aligned}{\color{blue}\sigma_{f_1}}\\{\color{OliveGreen}\sigma_{f_2}}\\{\color{purple} \dots}\end{aligned}\right.$};

    \draw[->] (pfrConf.west) -- ++(-0.2,0) -- (pfr.north east);
    \draw[->] (pfrConfb.west) -- ++(-0.2,0) -- (pfrb.south east);
    \draw[->] (irConf.west) --  ++(-0.2,0) -- (ir.north east); 

\end{tikzpicture}


==> figures/2023-03-pfr-concat.tex <==
\begin{tikzpicture}
    \node[draw] at (0,0) (s) {$S$};
    \node[draw, anchor=west, label=above:{$\sigma$}] at ($(s.east)+(0.5,0)$) (z) {$Z'$};
    \node[draw, anchor=west] at ($(z.east)+(0.5,0)$) (pl) {Packetizer};

    \draw[->] ($(s.west)+(-0.5,0)$) -- (s.west) node[pos=0.5,anchor=center](ta){};
    \draw[->] (s.east) -- (z.west)              node[pos=0.5,anchor=center](tb){};
    \draw[->] (z.east) -- (pl.west)             node[pos=0.5,anchor=center](tc){};
    \draw[->] (pl.east) -- ++(0.5,0)            node[pos=0.5,anchor=center](td){};

    \node (v) at (0,0.2) {};
    \draw[dashed] ($(ta.center)+(v)$) -- ($(ta.center)-(v)$) node[pos=0,above]{$\mathtt{A}$};
    \draw[dashed] ($(tb.center)+(v)$) -- ($(tb.center)-(v)$) node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] ($(tc.center)+(v)$) -- ($(tc.center)-(v)$) node[pos=0,above]{$\mathtt{C}$};
    \draw[dashed] ($(td.center)+(v)$) -- ($(td.center)-(v)$) node[pos=0,above]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/2023-03-pfr-single.tex <==
\begin{tikzpicture}
    \node[draw] at (0,0) (s) {$S$};
    \node[draw, anchor=west] at ($(s.east)+(0.5,0)$) (pfr) {PFR};

    \draw[->] ($(s.west)+(-0.5,0)$) -- (s.west) node[pos=0.5,anchor=center](ta){};
    \draw[->] (s.east) -- (pfr.west)            node[pos=0.5,anchor=center](tb){};
    \draw[->] (pfr.east) -- ++(0.5,0)           node[pos=0.5,anchor=center](td){};
    \phantom{
        \node[anchor=center] at (pfr.center) (zprime) {$Z'$};
        \node[anchor=south] at (zprime.north) {$\sigma$}    ;
    }
    \node (v) at (0,0.2) {};
    \draw[dashed] ($(ta.center)+(v)$) -- ($(ta.center)-(v)$) node[pos=0,above]{$\mathtt{A}$};
    \draw[dashed] ($(tb.center)+(v)$) -- ($(tb.center)-(v)$) node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] ($(td.center)+(v)$) -- ($(td.center)-(v)$) node[pos=0,above]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/2023-04-application-strict-sc.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.25]



    \tikzstyle{ma} = [
        shorten >=-2pt,
        shorten <=-2pt
    ]


    \tikzstyle{min} =  [red]
    \tikzstyle{mout} = [blue]
    \tikzstyle{f1} = [dotted]
    \tikzstyle{f2} = [dotted]
    \tikzstyle{f3} = [dotted]
    \tikzstyle{sc} = [line width=1pt, OliveGreen]
    \tikzstyle{ac} = [line width=1pt, orange]
    \tikzstyle{connect} = [ma, {Circle[open,length=4pt,width=4pt]}-{Circle[length=4pt,width=4pt]}]
    % \tikzstyle{inconnect} = [dashed]
    % \tikzstyle{outconnect} = [-]

    \tikzmath{
        int \x;
        int \y;
        int \k;
        int \XMAX;
        int \YMAX;
        int \KMAX;
        real \sI;
        real \sD;
        real \sTau;
        real \sEpsilon;
        real \sShift;
        real \xIn;
        real \xOut;
        real \lastXIn;
        real \lastXOut;
        %
        \KMAX = 3;
        \YMAX = (\KMAX+1)*6;
        \XMAX = (\KMAX+1)*3;
        %
        \sI = 2;
        \sD = 1.7;
        \sBigD = 1.72;
        \sEpsilon = 0.1;
        \sTau = 3 * \sI + 3 * \sEpsilon - \sD;%
        \sShift = -2 * \sD;
        %
        real \GRAD;
        \GRAD = 0.1;
        {
            \draw[-stealth'] (-1,0) -- (\XMAX*\sI,0) node[pos=1,anchor=south east]{time};
            \draw[-stealth'] (0,-1) -- (0,\YMAX) node[pos=1,anchor=north west]{data};
        };
        for \x in {1,..,\XMAX}{
            {
                \draw (\x*\sI,\GRAD) -- (\x*\sI,-\GRAD) node[pos=1,below]{$\x I$};
            }; 
        };
        for \x in {3,6,..,\XMAX}{
            {
                \draw[color=black!10] (\x*\sI,0) -- (\x*\sI,\YMAX);
            }; 
        };
        for \y in {6,12,..,\YMAX}{
            {
                \draw (\GRAD,\y) -- (-\GRAD,\y) node[pos=1,left]{$\y L$};
                \draw[color=black!10] (0,\y) -- (\XMAX*\sI,\y);
            }; 
        };
        \y = 0;
        \lastXIn = 0;
        \lastXOut = 0;
        \xBacklog = -1;
        \yBacklog = -1;
        for \k in {0,..,\KMAX}{
            \xIn = \sShift + 2*\sD + \k*\sTau;
            {
                \draw[f1,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI;
            {
                \draw[f1,mout] (\xOut,\y) -- ++(0,1);
                %\draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
            \xIn = \sShift + \sI + \sD + \k*\sTau;
            {
                \draw[f1,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI + \sI; 
            {
                \draw[f1,mout] (\xOut,\y) -- ++(0,1);
                \draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            if (\xIn < \lastXOut) then {
                if (\xBacklog < 0) then {
                    \xBacklog = \lastXIn-\sEpsilon;
                    \yBacklog = \y-2;
                };
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
            \xIn = \sShift + \sI + \sEpsilon + \sD + \k*\sTau;
            {
                \draw[f2,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI + \sI; 
            {
                \draw[f2,mout] (\xOut,\y) -- ++(0,1);
                %\draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
            \xIn = \sShift + 2*\sI + \sEpsilon + \sD + \k*\sTau;
            {
                \draw[f2,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI + 2*\sI; 
            {
                \draw[f2,mout] (\xOut,\y) -- ++(0,1);
                \draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            if (\xIn < \lastXOut) then {
                if (\xBacklog < 0) then {
                    \xBacklog = \lastXIn-\sEpsilon;
                    \yBacklog = \y-2;
                };
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
            \xIn = \sShift + 2*\sI + 2*\sEpsilon + \sD + \k*\sTau;
            {
                \draw[f3,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI + 2*\sI; 
            {
                \draw[f3,mout] (\xOut,\y) -- ++(0,1);
                %\draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
            \xIn = \sShift + 3*\sI + 2*\sEpsilon + \sD + \k*\sTau;
            {
                \draw[f3,min] (\xIn,\y) -- ++(0,1);
                \draw[min, connect] (\lastXIn,\y) -- (\xIn,\y);
            };
            \xOut = 3*\k*\sI + 3*\sI; 
            {
                \draw[f3,mout] (\xOut,\y) -- ++(0,1);
                \draw[mout, connect] (\lastXOut,\y) -- (\xOut,\y);
            };
            if (\xIn < \lastXOut) then {
                if (\xBacklog < 0) then {
                    \xBacklog = \lastXIn-\sEpsilon;
                    \yBacklog = \y-2;
                };
            };
            \y = \y + 1;
            \lastXIn = \xIn;
            \lastXOut = \xOut;
        };
        % \xBacklog = \sShift + 3*\sI + 2*\sEpsilon + \sD;
        % \yBacklog = 5;
        \scR = 1/\sI;
        \scT = \sI;
        \acR = 3*(1/\sI);
        \acB = 3 + 3*\acR*\sBigD;
        \scY = (\XMAX*\sI - (\xBacklog + \scT)) * \scR + \yBacklog;
        \acX = ((\YMAX - \yBacklog - \acB) / \acR + \xBacklog);
        {
            \draw[sc] (\xBacklog,\yBacklog) -- (\xBacklog + \scT, \yBacklog);
            \draw[sc] (\xBacklog + \scT, \yBacklog) -- (\XMAX*\sI,\scY) node[pos=0.5,above, sloped]{$\beta_{\frac{L}{I},I}$} node[pos=0.5,below,rotate=22]{Strict service curve of Theorem~\ref{thm:ir-service-curves:strict-sc}};    
            \draw[ac, dotted, ma,{Circle[open,length=4pt,width=4pt]}-] (\xBacklog,\yBacklog) -- (\xBacklog, \yBacklog + \acB);
            \draw[ac, dashdotted, ma, {Circle[length=4pt,width=4pt]}-] (\xBacklog, \yBacklog + \acB) -- (\acX,\YMAX) node[pos=0.5, sloped, above] {$\alpha^{\texttt{B}}$};
            \node[anchor=west] at (5*\sI,2.5) (sob) {Start of backlog period};
            \draw (sob.north west) -- (sob.south west);
            \draw[-latex] (sob.west) -- ++(-3,0) -- (\xBacklog,\yBacklog);
            \node[anchor=west, blue] at (9*\sI, 16) {$R^{\texttt{D}}$};
            \node[red] at (4*\sI, 16) {$R^{\texttt{B}}$};
        };
    }   



    % \begin{axis}[
    %     axis x line=center,
    %     axis y line=center,
    %     % grid=both,
    %     xmin=-2,
    %     ymin=0,
    %     xmax=10,
    %     ymax=5,
    %     % ytick={1,2,3,4,5,6},
    %     % yticklabels={$L^{\min}$,$2L^{\min}$,$3L^{\min}$,$4L^{\min}$},
    %     % xtick={1,2,3,4,5,6},
    %     % xticklabels={$I^{\max}$,$2I^{\max}$,$3I^{\max}$,$4I^{\max}$},
    %     % axis on top,
    %     xlabel={time interval},
    %     ylabel={data}
    % ]


    % \tikzmath{
    %     \VX = 30;
    %     \VY = 30;
    %     int \NX; \NX = 6;
    %     int \NY; \NY = 4;
    %     int \nix; int \niy;
    %     \OX = 0; \OY = 0;
    %     for \niy in {0,...,\NY}{%
    %         for \nix in {0,...,\NX}{%
    %             {\def\tmp{\noexpand\node [circle, draw = red, minimum size = \VX pt] at (\nix*\VX pt,\niy*\VY pt) {};}\tmp};
    %         };
    %     };
    % };

    % %    \def\myD{0.7}
    % %    \def\myEpsilon{0.2}
    % %    \def\myI{1}
    % %    \def\myR{1}
    % %    \def\myTau{2.9}

    % %    %\addplot[mark=none] {3*x+1};


    % % \foreach \k in {0}{
        
    % % }
    % % \tikzmath{
    % %     int \k;
    % %     \myy = 0.0; %
    % %     \dev = -2 * \myD;
    % %     \lastxin = 0.0;
    % %     \lastxout = 0.0;
    % %     for \k in {0,1}{ %
    % %         % 1st packet, f1
    % %         \myyp = \myy + 1.0;
    % %         \mxin = \dev + (2 * \myD) + (\k * \myTau);
    % %         { \draw[f1,min] (\mxin,\myy) -- (\mxin,\myyp); };
    % %         \mxout = 3 * \k * \myI;
    % %         { \draw[f1,mout] (\mxout,\myy) -- (\mxout,\myyp); };
    % %         \myya = \myy + 1;
    % %         % % 2nd packet, f2
    % %         \myypa = \myya + 1.0;
    % %         \mxina = \dev + (\myI + \myD) + (\k * \myTau);
    % %         { \draw[f1,min] (\mxina,\myya) -- (\mxina,\myypa); };
    % %         \mxouta = 3 * \k * \myI + \myI;
    % %         {
    % %             \draw[f1,mout] (\mxouta,\myya) -- (\mxouta,\myypa);
    % %         };
    % %     };
    % % }
    
    
    %     % \draw[f1,min] ($(-2*\myD,0)+(2*\myD,0)$) -- ++(axis cs:0,1);
    %     % \draw[f1,min] ($(-2*\myD,0)+(\myI+\myD,1)$) -- ++(0,1);
    %     % \draw[f2,min] ($(-2*\myD,0)+(\myI+\myD+\myEpsilon,2)$) -- ++(0,1);
    %     % \draw[f2,min] ($(-2*\myD,0)+(2*\myI+\myEpsilon+\myD,3)$) -- ++(0,1);
    %     % \draw[f3,min] ($(-2*\myD,0)+(2*\myI+2*\myEpsilon+\myD,4)$) -- ++(0,1);
    %     % \draw[f3,min] ($(-2*\myD,0)+(3*\myI+2*\myEpsilon+\myD,5)$) -- ++(0,1);
    %     % \draw[f1,min] ($(-2*\myD,0)+(2*\myD+\myTau,6)$) -- ++(0,1);
    %     % \draw[f1,min] ($(-2*\myD,0)+(\myI+\myD+\myTau,7)$) -- ++(0,1);
    %     % \draw[f2,min] ($(-2*\myD,0)+(\myTau+\myI+\myD+\myEpsilon,8)$) -- ++(0,1);
    %     % \draw[f2,min] ($(-2*\myD,0)+(\myTau+2*\myI+\myEpsilon+\myD,9)$) -- ++(0,1);
    %     % \draw[f3,min] ($(-2*\myD,0)+(\myTau+2*\myI+2*\myEpsilon+\myD,10)$) -- ++(0,1);
    %     % \draw[f3,min] ($(-2*\myD,0)+(\myTau+3*\myI+2*\myEpsilon+\myD,11)$) -- ++(0,1);
    %     % \draw[f1,min] ($(-2*\myD,0)+(2*\myTau+2*\myD,12)$) -- ++(axis cs:0,1);
    %     % \draw[f1,min] ($(-2*\myD,0)+(2*\myTau+\myI+\myD,13)$) -- ++(0,1);

    %     % \draw[ma, {Circle[open, length=4pt,width=4pt]}-] ($(0,3*\myI+3*\myR*\myD)$) -- ++($(6,3*\myR*6)$);


    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD,0)$) -- ++(axis cs:0,1);
    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD+\myI,1)$) -- ++(0,1);
    %     % \draw[f2,mout] ($(-2*\myD,0)+(2*\myD+\myI,2)$) -- ++(0,1);
    %     % \draw[f2,mout] ($(-2*\myD,0)+(2*\myD+2*\myI,3)$) -- ++(0,1);
    %     % \draw[f3,mout] ($(-2*\myD,0)+(2*\myD+2*\myI,4)$) -- ++(0,1);
    %     % \draw[f3,mout] ($(-2*\myD,0)+(2*\myD+3*\myI,5)$) -- ++(0,1);
    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD+3*\myI,6)$) -- ++(axis cs:0,1);
    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD+4*\myI,7)$) -- ++(0,1);
    %     % \draw[f2,mout] ($(-2*\myD,0)+(2*\myD+4*\myI,8)$) -- ++(0,1);
    %     % \draw[f2,mout] ($(-2*\myD,0)+(2*\myD+5*\myI,9)$) -- ++(0,1);
    %     % \draw[f3,mout] ($(-2*\myD,0)+(2*\myD+5*\myI,10)$) -- ++(0,1);
    %     % \draw[f3,mout] ($(-2*\myD,0)+(2*\myD+6*\myI,11)$) -- ++(0,1);
    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD+6*\myI,12)$) -- ++(axis cs:0,1);
    %     % \draw[f1,mout] ($(-2*\myD,0)+(2*\myD+7*\myI,13)$) -- ++(0,1);

    % \end{axis}
\end{tikzpicture}

==> figures/2023-04-envelope-sc.tex <==
\begin{tikzpicture}
    \tikzstyle{ma} = [
        shorten >=-2pt,
        shorten <=-2pt
    ]

    \tikzstyle{alpha} =[line width=1pt, ma, {Circle[open, length=4pt,width=4pt]}-, red, mark=none]
    \tikzstyle{beta} = [line width=1pt, ma, OliveGreen, mark=none]

    \begin{axis}[
        axis x line=center,
        axis y line=center,
        xmin=0,
        ymin=0,
        xmax=4.9,
        ymax=5,
        xlabel={time interval},
        ylabel={data},
        ytick={1},
        yticklabels={$b$},
        xtick={1},
        xticklabels={$b/r$},
    ]
        
    \addplot[domain=1:5, beta, name path=b] {x-1} node[pos=0.5,above,sloped] {Strict service curve of Theorem~\ref{thm:ir-service-curves:strict-sc}} node[pos=0.8,below,black,sloped]{rate $r$};
    \addplot[domain=0:5, alpha, name path=a] {x+1} node[pos=0.7,below,sloped,black]{rate $r$};
    \addplot[domain=1:5, name path=axis] {0};
    \addplot[domain=0:5, draw=none, name path=mtop] {5};

    \addplot [
        fill=OliveGreen, 
        fill opacity=0.05
    ]
    fill between[
        of=axis and b,
        soft clip={domain=1:5},
    ];

    \addplot [
        fill=red, 
        fill opacity=0.05
    ]
    fill between[
        of=a and mtop,
        soft clip={domain=0:5},
    ];

    \node[anchor=west, red] at (0,4) {\makecell{Cannot be a \\ strict service curve\\ (Proposition~\ref{prop:ir-service-curves:strict-sc:limit})}};
    \node[anchor=east, OliveGreen] at (5,0.8) {\makecell{Both a service curve and \\ a strict service curve}};

    \end{axis}
\end{tikzpicture}

==> figures/2023-04-ir-residual-situation.tex <==
\begin{tikzpicture}
    \node[draw, minimum height=2cm] at (0,0) (ir) {IR};
    \draw[->, blue] ($(ir.north west) + (-2,-0.1)$) -- ($(ir.north west)+(0,-0.1)$)             node[pos=0,left] {$f_1$}        node[pos=0.4,above] {$\gamma_{r,b_1}$} node[pos=0.8,anchor=center](tbup){};
    \draw[->, red, dashdotted] ($(ir.north west) + (-2,-0.6)$) -- ($(ir.north west)+(0,-0.6)$)  node[pos=0,left] {$f_2$}        node[pos=0.4,above] {$\gamma_{r,b_2}$};
    \draw[->, orange, dashed] ($(ir.north west) + (-2,-1.1)$) -- ($(ir.north west)+(0,-1.1)$)   node[pos=0,left] {$f_3$}        node[pos=0.4,above] {$\gamma_{r,b_3}$};
    \draw[->] ($(ir.south west) + (-2,0.25)$) -- ($(ir.south west)+(0,0.25)$)                   node[pos=0,left] {$g$}                                                 node[pos=0.8,anchor=center](tbdown){};

    \draw[->, blue] ($(ir.north east) + (0,-0.1)$) -- ($(ir.north east)+(1,-0.1)$)                  node[pos=0.3,anchor=center](tdup){};
    \draw[->, red, dashdotted] ($(ir.north east) + (0,-0.6)$) -- ($(ir.north east)+(1,-0.6)$);
    \draw[->, orange, dashed] ($(ir.north east) + (0,-1.1)$) -- ($(ir.north east)+(1,-1.1)$);
    \draw[->] ($(ir.south east) + (0,0.25)$) -- ($(ir.south east)+(1,0.25)$)                        node[pos=0.3,anchor=center](tddown){};

    \draw[dashed] ($(tbdown)+(0,-0.2)$) -- ($(tbup)+(0,0.2)$) node[pos=1,above]{$\mathtt{B}$};
    \draw[dashed] ($(tddown)+(0,-0.2)$) -- ($(tdup)+(0,0.2)$) node[pos=1,above]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/2023-04-ir-two-observation-points.tex <==
\begin{tikzpicture}
    \node[draw] at (0,0) (ir) {Regulator};
    \draw[->] ($(ir.west)+(-1,0)$) -- (ir.west) node[pos=0.5,anchor=center](tin){};
    \draw[->] (ir.east) -- ($(ir.east)+(1,0)$)  node[pos=0.5,anchor=center](tout){};

    \node at (0,0.25) (vv) {};
    \draw[dashed] ($(tin)+(vv)$) -- ($(tin)-(vv)$)      node[pos=0,above]{$\mathtt{B}$};
    \draw[dashed] ($(tout)+(vv)$) -- ($(tout)-(vv)$)    node[pos=0,above]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/2023-04-min-plus-convolution.tex <==
\begin{tikzpicture}
    \tikzstyle{ma} = [
        shorten >=-2pt,
        shorten <=-2pt
    ]
    \begin{axis}[
        axis x line=center,
        axis y line=center,
        xmin=-0.5,
        ymin=-0.6,
        xmax=5,
        ymax=5,
        xlabel={time interval},
        ylabel={data},
        ticks=none,
        width=10cm,
        height=6cm
    ]    
    \def\xBeta{0.9}
    \def\xR{2}
    \def\xRStar{3.2}
    
    \path[fill=red!10] (0,0) -- (\xBeta,0) -- (\xBeta,2) -- (0,2) -- cycle;
    \path[fill=red, opacity=0.1] (\xBeta,2) -- (5,2) -- (5,5) -- (\xBeta,5) -- cycle;



    \draw[red, ma, {Circle[length=4pt,width=4pt]}-, dashed] (\xBeta,2) -- (5,2);
    \draw[red, dashed] (0,2) -- (1,2) node[pos=0,left]{$v$};
    \draw[red, ma, {Circle[length=4pt,width=4pt]}-, dashed] (\xBeta,0) -- (\xBeta,5) node[pos=0,below]{$u$};



    \draw[blue, ma, -{Circle[length=4pt,width=4pt]}] (0,0) -- (\xR,0);
    \draw[blue, ma, {Circle[open,length=4pt,width=4pt]}-, dashed] (\xR,1) -- (5,1);
    \draw[blue, ma, {Circle[open,length=4pt,width=4pt]}-, dashed] (\xR,1) -- (\xR,5);
    \draw[dotted, blue] (\xR,1) -- (\xR,0) node[pos=1,below]{$t_0$};
    \draw[dotted, blue] (0,1) -- (\xR,1) node[pos=0,left,scale=0.8]{$L_g^{\min}$};
    \path[fill=blue, opacity=0.1] (\xR,1) -- (5,1) -- (5,5) -- (\xR,5) -- cycle;
    
    
    \draw[OliveGreen, ma, {Circle[open, length=4pt,width=4pt]}-, dashed] (\xRStar,1) -- (5,1);
    \draw[OliveGreen, ma, {Circle[open, length=4pt,width=4pt]}-, dashed] (\xRStar,1) -- (\xRStar,5);
    \draw[dotted, OliveGreen] (\xRStar,1) -- (\xRStar,0) node[pos=1,below] {$t_0+u$};
    \path[fill=OliveGreen, opacity=0.1] (\xRStar,1) -- (5,1) -- (5,5) -- (\xRStar,5) -- cycle;

    \node[scale=0.75, anchor=north west, red] at  (\xBeta,4) {\makecell[l]{$\forall t\ge u,$\\$\begin{aligned}\beta_g(t)&\ge v\\ &>L_g^{\min}\end{aligned}$}};
    \node[scale=0.75, anchor=north west, blue] at (\xR,4) {\makecell[l]{$\forall t>t_0,$\\$R^{x,\mathtt{B}}_g(t) \ge L_g^{\min}$}};
    \node[scale=0.75, anchor=north west, OliveGreen] at (\xRStar,4) {\makecell[l]{$\forall t>t_0+u,$\\$(R^{x,\mathtt{B}}_g\otimes \beta_g)(t) \ge L_g^{\min}$}};




    \end{axis}
\end{tikzpicture}

==> figures/2023-04-strict-service-curves-ir-proof.tex <==
\begin{tikzpicture}
    \tikzstyle{ma} = [
        shorten >=-3pt,
        shorten <=-3pt
    ]

    \tikzstyle{beta1} = [blue, dashed]
    \tikzstyle{beta2} = [red]
    \tikzstyle{beta3} = [OliveGreen, dashdotted, line width=1pt]

    \begin{axis}[
        axis x line=center,
        axis y line=center,
        grid=both,
        xmin=0,
        ymin=0,
        xmax=4.9,
        ymax=5,
        ytick={1,2,3,4},
        yticklabels={$L^{\min}$,$2L^{\min}$,$3L^{\min}$,$4L^{\min}$},
        xtick={1,2,3,4},
        xticklabels={$I^{\max}$,$2I^{\max}$,$3I^{\max}$,$4I^{\max}$},
        axis on top,
        xlabel={time interval},
        ylabel={data}
    ]
        
    \path[fill=black!10] (axis cs:1,0) -- (axis cs:1,1) -- (axis cs:2,1) -- (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,3) -- (axis cs:4,3) -- (axis cs:4,4) -- (axis cs:5,4) -- (axis cs:5,0) -- cycle;
    
    \draw[line width=1.25pt, beta2, -{Circle[length=6pt,width=6pt]}, ma] (axis cs:0,0) -- (axis cs:1,0);
    \draw[line width=1.25pt, beta2, {Circle[open, length=6pt,width=6pt]}-{Circle[length=6pt,width=6pt]}, ma] (axis cs:1,1) -- (axis cs:2,1);
    \draw[line width=1.25pt, beta2, {Circle[open, length=6pt,width=6pt]}-{Circle[length=6pt,width=6pt]}, ma] (axis cs:2,2) -- (axis cs:3,2);
    \draw[line width=1.25pt, beta2, {Circle[open, length=6pt,width=6pt]}-{Circle[length=6pt,width=6pt]}, ma] (axis cs:3,3) -- (axis cs:4,3) node[pos=0.5,above,fill=white,draw,solid,line width=0.5pt]{$\beta_{\text{sc}}$};
    \draw[line width=1.25pt, beta2, {Circle[open, length=6pt,width=6pt]}-{Circle[length=6pt,width=6pt]}, ma] (axis cs:4,4) -- (axis cs:5,4);
    \draw[line width=1.25pt, beta1, -{Circle[length=6pt,width=6pt]}, ma] (axis cs:0,0) -- (axis cs:1,0);
    \draw[line width=1.25pt, beta1, {Circle[open,length=6pt,width=6pt]}-, ma] (axis cs:1,1) -- (axis cs:5,1)  node[pos=0.7,above,fill=white,draw,solid,line width=0.5pt]{$\beta_0$};
    \draw[line width=1.25pt, beta3] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:5,4) node[pos=0.6,sloped,below,fill=white,draw,solid,line width=0.5pt]{$\beta_{\frac{L^{\min}}{I^{\max}},I^{\max}}$};

    \end{axis}
\end{tikzpicture}
